Formation and Evolution of Planetary Systems (FEPS): Properties of Debris Dust around Solar-type Stars

We present Spitzer photometric (IRAC and MIPS) and spectroscopic (IRS low resolution) observations for 314 stars in the Formation and Evolution of Planetary Systems (FEPS) Legacy program. These data are used to investigate the properties and evolution of circumstellar dust around solar-type stars spanning ages from approximately 3 Myr to 3 Gyr. We identify 46 sources that exhibit excess infrared emission above the stellar photosphere at 24um, and 21 sources with excesses at 70um. Five sources with an infrared excess have characteristics of optically thick primordial disks, while the remaining sources have properties akin to debris systems. The fraction of systems exhibiting a 24um excess greater than 10.2% above the photosphere is 15% for ages < 300 Myr and declines to 2.7% for older ages. The upper envelope to the 70um fractional luminosity appears to decline over a similar age range. The characteristic temperature of the debris inferred from the IRS spectra range between 60 and 180 K, with evidence for the presence of cooler dust to account for the strength of the 70um excess emission. No strong correlation is found between dust temperature and stellar age. Comparison of the observational data with disk models containing a power-law distribution of silicate grains suggest that the typical inner disk radius is > 10 AU. Although the interpretation is not unique, the lack of excess emission shortwards of 16um and the relatively flat distribution of the 24um excess for ages <300~Myr is consistent with steady-state collisional models.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Summary of Sample by Stellar Association\label{tbl:sample_associations}}
\tablehead{
  \colhead{Group}  &
  \colhead{Age Range}     &
  \colhead{Number Stars} &
  \multicolumn{3}{c}{Spectral type} \\
  \cline{4-6}
  \colhead{}    &
  \colhead{(Myr)} &
  \colhead{}    &
  \colhead{F} &
  \colhead{G} &
  \colhead{K} \\
}
\startdata
Corona Australis        &   3-10 &   7 &   0 &   2 &   5\\
Upper Scorpius          &      5 &  16 &   0 &   8 &   8\\
Upper Centaurus Lupus   &     15 &  23 &   1 &  13 &   9\\
Lower Centaurus Crux    &     17 &  14 &   0 &   9 &   5\\
IC 2602                 &     55 &   5 &   0 &   4 &   1\\
Alpha Per               &     80 &  13 &   6 &   6 &   1\\
Pleiades                &    120 &  20 &   5 &  14 &   1\\
Hyades                  &    600 &  22 &   5 &  10 &   7\\
Field                   & 3-3000 & 194 &  22 & 131 &  41\\
\enddata
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

\begin{deluxetable}{ccc@{\extracolsep{10pt}}ccc@{\extracolsep{10pt}}ccc}
\tablewidth{0pt}
\tablecaption{Summary of Sample by Stellar Age\label{tbl:sample_age}}
\tablehead{
  \colhead{Age Range}   &
  \multicolumn{3}{c}{Number}  &
  \multicolumn{2}{c}{Percentage} &
  \multicolumn{3}{c}{Spectral Type}\\
  \cline{2-4}
  \cline{5-6}
  \cline{7-9}
  \colhead{(Myr)}       &
  \colhead{Total}       &
  \colhead{Associations}&
  \colhead{Field}       &
  \colhead{Associations}&
  \colhead{Field} &
  \colhead{F} &
  \colhead{G} &
  \colhead{K}\\
}
\startdata
$<$10      &     34 &     21 &     13 &     62 &     38 &   1 &  15 &  18\\
10-30      &     49 &     39 &     10 &     80 &     20 &   2 &  26 &  21\\
30-100     &     59 &     18 &     41 &     31 &     69 &  10 &  37 &  12\\
100-300    &     60 &     20 &     40 &     33 &     67 &  11 &  38 &  11\\
300-1000   &     55 &     22 &     33 &     40 &     60 &   6 &  38 &  11\\
$\ge$1000  &     57 &      0 &     57 &      0 &    100 &  10 &  42 &   5\\
All        &    314 &    120 &    194 &     38 &     62 &  40 & 196 &  78\\
\enddata
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

\begin{deluxetable}{llccccr@{ $\pm$ }rrccccc}
\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Source List\label{tbl:sources}}
\tablehead{
  \colhead{Name}       &
  \colhead{Stellar}       &
  \colhead{log (age/years)}        &
  \colhead{$(J-K_{\rm s})_{\rm o}$\tablenotemark{2}}   &
  \multicolumn{4}{c}{Normalized ratios\tablenotemark{3}}   &
  \colhead{log $p$\tablenotemark{4}}   &
  \multicolumn{5}{c}{Excess?}\\
  \cline{5-8}
  \cline{10-14}
  \colhead{}       &
  \colhead{Group\tablenotemark{1}}       &
  \colhead{}       &
  \colhead{(mag)}       &
  \colhead{\RII}   &
  \colhead{\RM}   &
  \multicolumn{2}{c}{\RMM}   &
  \colhead{}       &
  \colhead{8\micron} &
  \colhead{16\micron} &
  \colhead{IRS} &
  \colhead{24\micron} &
  \colhead{70\micron}
}
\startdata
1E 0307.4+1424               & Field &      7.8 &     0.40 &     0.92 $\pm$     0.05 &     1.06 $\pm$     0.03 &    -41.9 &     21.0 &    -0.73\ &      &      &      &      &     \\
1E 0324.1-2012               & Field &      7.8 &     0.37 &     1.16 $\pm$     0.05 &     1.08 $\pm$     0.03 &     -7.1 &     15.0 &    -2.52\ &      &      &      &      &     \\
1RXS J025216.9+361658        & Field &      7.8 &     0.69 &     0.81 $\pm$     0.05 &     0.94 $\pm$     0.03 &     -0.6 &      4.3 &    -1.37\ &      &      &      &      &     \\
1RXS J025751.8+115759        & Field &      7.8 &     0.49 &     0.95 $\pm$     0.05 &     0.97 $\pm$     0.03 &      3.6 &     15.0 &    -0.16\ &      &      &      &      &     \\
1RXS J030759.1+302032        & Field &      8.2 &     0.43 &     0.95 $\pm$     0.05 &     0.96 $\pm$     0.03 &      2.2 &      5.4 &    -1.18\ &      &      &      &      &     \\
1RXS J031644.0+192259        & Field &      7.7 &     0.43 &     1.09 $\pm$     0.05 &     1.03 $\pm$     0.03 &    -57.8 &     36.9 &    -0.68\ &      &      &      &      &     \\
1RXS J031907.4+393418        & Field &      7.8 &     0.49 &     0.98 $\pm$     0.05 &     1.02 $\pm$     0.03 &    -22.1 &     31.6 &    -0.23\ &      &      &      &      &     \\
1RXS J034423.3+281224        & Field &      7.8 &     0.38 &     1.01 $\pm$     0.05 &     0.96 $\pm$     0.03 &     -0.4 &      4.9 &    -1.44\ &      &      &      &      &     \\
1RXS J035028.0+163121        & Field &      7.8 &     0.45 &     0.96 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -32.3 &     21.1 &    -0.26\ &      &      &      &      &     \\
1RXS J043243.2-152003        & Field &      6.6 &     0.43 &     0.95 $\pm$     0.05 &     1.01 $\pm$     0.03 &     -7.8 &     11.4 &    -1.82\ &      &      &      &      &     \\
1RXS J051111.1+281353        & Field &      6.7 &     0.51 &     1.02 $\pm$     0.05 &     1.23 $\pm$     0.03 &      2.0 &     15.8 &    -0.94\ &      &      &      &      &     \\
1RXS J053650.0+133756        & Field &      8.2 &     0.53 &     0.90 $\pm$     0.05 &     0.98 $\pm$     0.03 &     -0.3 &     20.6 &    -4.54\ &      &      &    Y &      &     \\
2RE J0255+474                & Field &      7.9 &     0.68 &     1.00 $\pm$     0.05 &     0.97 $\pm$     0.03 &     -1.1 &      4.0 &    -0.27\ &      &      &      &      &     \\
AO Men                       & Field &      7.1 &     0.72 &     1.10 $\pm$     0.05 &     1.02 $\pm$     0.02 &      2.8 &      2.0 &    -0.27\ &      &      &      &      &     \\
AP 93                        & $\alpha$\,Per &      7.9 &     0.58 &     0.98 $\pm$     0.05 &     1.05 $\pm$     0.03 &     32.3 &     62.4 &    -0.46\ &      &      &      &      &     \\
B102                         & IC 2602 &      7.7 &     0.43 &     0.94 $\pm$     0.05 &     1.04 $\pm$     0.03 &    -57.9 &     85.3 &   -25.38\ &      &      &    Y &      &     \\
BPM 87617                    & Field &      8.1 &     0.78 &     0.99 $\pm$     0.05 &     0.95 $\pm$     0.03 &     -4.0 &      5.7 &    -0.32\ &      &      &      &      &     \\
HD 105                       & Field &      7.5 &     0.35 &     0.99 $\pm$     0.05 &     1.09 $\pm$     0.02 &     50.1 &      5.2 &   -18.90\ &      &      &    Y &    Y &    Y\\
HD 377                       & Field &      7.6 &     0.31 &     1.06 $\pm$     0.05 &     1.38 $\pm$     0.02 &     56.5 &      6.0 &   -45.36\ &      &      &    Y &    Y &    Y\\
HD 691                       & Field &      8.5 &     0.40 &     0.99 $\pm$     0.05 &     1.02 $\pm$     0.02 &      3.1 &      2.7 &    -3.00\ &      &      &    Y &      &     \\
HD 984                       & Field &      7.6 &     0.33 &     0.81 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -3.2 &      2.9 &    -0.39\ &      &      &      &      &     \\
HD 6434                      & Field &      9.5 &     0.39 &     1.03 $\pm$     0.05 &     0.99 $\pm$     0.02 &      3.0 &      2.8 &    -0.14\ &      &      &      &      &     \\
HD 6963                      & Field &      9.0 &     0.40 &     1.00 $\pm$     0.05 &     1.06 $\pm$     0.02 &     13.3 &      2.6 &    -7.72\ &      &      &    Y &    Y &    Y\\
HD 7661                      & Field &      8.6 &     0.47 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.1 &      2.0 &    -1.28\ &      &      &      &      &     \\
HD 8941                      & Field &      9.2 &     0.28 &     1.05 $\pm$     0.05 &     0.99 $\pm$     0.02 &      0.8 &      1.7 &    -0.07\ &      &      &      &      &     \\
HD 9472                      & Field &      8.9 &     0.38 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.02 &      0.4 &      3.2 &    -0.81\ &      &      &      &      &     \\
HD 11850                     & Field &      8.8 &     0.38 &     1.04 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -1.6 &      3.7 &    -1.57\ &      &      &      &      &     \\
HD 12039                     & Field &      7.5 &     0.38 &     1.10 $\pm$     0.05 &     1.34 $\pm$     0.02 &      1.7 &      3.9 &   -24.80\ &      &      &    Y &    Y &     \\
HD 13382                     & Field &      8.7 &     0.33 &     1.01 $\pm$     0.05 &     1.03 $\pm$     0.02 &      0.8 &      2.5 &    -0.37\ &      &      &      &      &     \\
HD 13507                     & Field &      8.9 &     0.38 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.9 &      1.6 &    -0.40\ &      &      &      &      &     \\
HD 13531                     & Field &      8.7 &     0.40 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.02 &      0.4 &      1.9 &    -1.36\ &      &      &      &      &     \\
HD 13974                     & Field &      9.2 &  \nodata &     0.95 $\pm$     0.05 &     1.01 $\pm$     0.02 &      1.1 &      0.2 &    -2.70\ &      &      &    Y &      &     \\
HD 15526                     & Field &      7.6 &     0.43 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.03 &     -8.6 &      7.6 &    -1.59\ &      &      &      &      &     \\
HD 18940                     & Field &      8.9 &     0.36 &     1.03 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -0.9 &      2.0 &    -0.94\ &      &      &      &      &     \\
HD 19019                     & Field &      9.2 &     0.31 &     0.98 $\pm$     0.05 &     1.01 $\pm$     0.02 &      0.9 &      2.3 &    -2.22\ &      &      &      &      &     \\
HD 19668                     & Field &      8.4 &     0.46 &     1.12 $\pm$     0.05 &     1.24 $\pm$     0.02 &     -1.2 &      5.6 &   -15.91\ &      &      &    Y &    Y &     \\
HD 21411                     & Field &      8.9 &     0.44 &     0.98 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.4 &      2.8 &    -1.17\ &      &      &      &      &     \\
HD 22179                     & Field &      7.2 &     0.34 &     0.97 $\pm$     0.05 &     1.33 $\pm$     0.03 &     39.5 &     11.7 &   -47.54\ &      &      &    Y &    Y &    Y\\
HD 25300                     & Field &      8.2 &     0.78 &     1.11 $\pm$     0.05 &     1.01 $\pm$     0.02 &      0.4 &      2.4 &    -1.00\ &      &      &      &      &     \\
HD 26182                     & Field &      7.8 &     0.33 &     0.98 $\pm$     0.05 &     0.97 $\pm$     0.03 &      2.4 &     13.2 &    -1.44\ &      &      &      &      &     \\
HD 26990                     & Field &      8.9 &     0.40 &     0.97 $\pm$     0.05 &     1.01 $\pm$     0.02 &      2.6 &      2.6 &    -0.17\ &      &      &      &      &     \\
HD 27466                     & Field &      9.2 &     0.37 &     0.98 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.7 &      3.1 &    -1.59\ &      &      &      &      &     \\
HD 28495                     & Field &      8.5 &     0.49 &     1.06 $\pm$     0.05 &     1.02 $\pm$     0.02 &     -1.7 &      2.5 &    -0.25\ &      &      &      &      &     \\
HD 29231                     & Field &      9.2 &     0.44 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.0 &      2.0 &    -0.17\ &      &      &      &      &     \\
HD 31143                     & Field &      9.1 &     0.50 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.1 &      3.1 &    -0.77\ &      &      &      &      &     \\
HD 31281                     & Field &      6.8 &     0.34 &     0.94 $\pm$     0.05 &     1.01 $\pm$     0.03 &     12.0 &     16.8 &    -5.18\ &      &      &    Y &      &     \\
HD 31392                     & Field &      9.1 &     0.48 &     0.99 $\pm$     0.05 &     1.02 $\pm$     0.02 &     20.8 &      2.6 &    -4.67\ &      &      &    Y &      &    Y\\
HD 31950                     & Field &      7.8 &     0.27 &     1.00 $\pm$     0.05 &     1.06 $\pm$     0.03 &     -7.3 &     24.1 &    -1.68\ &      &      &      &      &     \\
HD 32850                     & Field &      9.1 &     0.49 &     1.03 $\pm$     0.05 &     1.01 $\pm$     0.02 &      0.6 &      2.9 &    -0.26\ &      &      &      &      &     \\
HD 37006                     & Field &      8.9 &     0.40 &     1.05 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -1.1 &      3.1 &    -0.20\ &      &      &      &      &     \\
HD 37216                     & Field &      8.8 &     0.42 &     1.04 $\pm$     0.05 &     0.99 $\pm$     0.02 &      2.2 &      3.0 &    -0.53\ &      &      &      &      &     \\
HD 37572                     & Field &      7.8 &     0.56 &     1.06 $\pm$     0.05 &     1.01 $\pm$     0.02 &      1.5 &      2.0 &    -2.22\ &      &      &      &      &     \\
HD 37962                     & Field &      9.2 &     0.41 &     1.03 $\pm$     0.05 &     1.01 $\pm$     0.02 &      6.8 &      3.1 &    -1.44\ &      &      &      &      &     \\
HD 38529                     & Field &      9.7 &  \nodata &     0.95 $\pm$     0.05 &     0.99 $\pm$     0.02 &      4.6 &      0.8 &   -12.99\ &      &      &    Y &      &    Y\\
HD 38949                     & Field &      8.3 &     0.31 &     1.03 $\pm$     0.05 &     1.03 $\pm$     0.02 &      3.4 &      3.8 &    -4.80\ &      &      &    Y &      &     \\
HD 40647                     & Field &      8.8 &     0.48 &     1.05 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.9 &      2.8 &    -0.12\ &      &      &      &      &     \\
HD 43989                     & Field &      7.8 &     0.30 &     1.04 $\pm$     0.05 &     1.15 $\pm$     0.02 &      3.5 &      4.9 &   -13.83\ &      &      &    Y &    Y &     \\
HD 44594                     & Field &      9.8 &     0.40 &     1.01 $\pm$     0.05 &     0.97 $\pm$     0.02 &      0.7 &      0.9 &    -1.80\ &      &      &      &      &     \\
HD 45270                     & Field &      7.9 &     0.39 &     1.04 $\pm$     0.05 &     1.04 $\pm$     0.02 &      1.2 &      0.8 &    -5.46\ &      &      &    Y &      &     \\
HD 47875                     & Field &      7.8 &     0.47 &     1.07 $\pm$     0.05 &     1.06 $\pm$     0.03 &      0.0 &      3.7 &    -0.58\ &      &      &      &      &     \\
HD 60737                     & Field &      8.2 &     0.33 &     1.03 $\pm$     0.05 &     1.06 $\pm$     0.02 &      7.2 &      4.5 &    -3.57\ &      &      &    Y &    Y &     \\
HD 61005                     & Field &      8.1 &     0.45 &     1.11 $\pm$     0.05 &     2.18 $\pm$     0.02 &    303.9 &     22.9 &   -90.66\ &      &      &    Y &    Y &    Y\\
HD 61994                     & Field &      9.0 &     0.43 &     0.99 $\pm$     0.05 &     0.98 $\pm$     0.02 &      1.2 &      1.2 &    -0.24\ &      &      &      &      &     \\
HD 64324                     & Field &      9.1 &     0.35 &     1.00 $\pm$     0.05 &     1.02 $\pm$     0.02 &      2.5 &      3.9 &    -0.95\ &      &      &      &      &     \\
HD 66751                     & Field &      9.2 &     0.34 &     0.97 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.8 &      1.0 &    -0.08\ &      &      &      &      &     \\
HD 69076                     & Field &      9.3 &     0.45 &     1.02 $\pm$     0.05 &     1.01 $\pm$     0.02 &      0.2 &      3.9 &    -0.05\ &      &      &      &      &     \\
HD 70516                     & Field &      7.9 &     0.37 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.02 &      3.0 &      2.5 &    -0.87\ &      &      &      &      &     \\
HD 70573                     & Field &      8.0 &     0.37 &     0.97 $\pm$     0.05 &     1.02 $\pm$     0.03 &     13.4 &      5.3 &    -3.03\ &      &      &    Y &      &     \\
HD 71974                     & Field &      8.9 &     0.45 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.02 &      3.2 &      1.5 &    -0.79\ &      &      &      &      &     \\
HD 72687                     & Field &      8.4 &     0.34 &     1.06 $\pm$     0.05 &     1.26 $\pm$     0.02 &      2.0 &      5.4 &   -26.32\ &      &      &    Y &    Y &     \\
HD 73668                     & Field &      9.3 &     0.36 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.7 &      2.7 &    -0.16\ &      &      &      &      &     \\
HD 75302                     & Field &      9.1 &     0.40 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &      0.4 &      2.4 &    -0.29\ &      &      &      &      &     \\
HD 75393                     & Field &      8.4 &     0.33 &     1.01 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -1.8 &      2.6 &    -0.87\ &      &      &      &      &     \\
HD 76218                     & Field &      8.7 &     0.43 &     1.03 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -1.4 &      2.7 &    -0.24\ &      &      &      &      &     \\
HD 77407                     & Field &      7.5 &     0.36 &     1.03 $\pm$     0.05 &     0.98 $\pm$     0.02 &      2.0 &      1.7 &    -1.31\ &      &      &      &      &     \\
HD 80606                     & Field &      9.7 &     0.39 &     \nodata             &     0.97 $\pm$     0.03 &      3.6 &      5.3 &   \nodata &      &      &      &      &     \\
HD 85301                     & Field &      8.7 &     0.37 &     1.12 $\pm$     0.05 &     1.39 $\pm$     0.02 &     13.4 &      2.6 &   -42.12\ &      &      &    Y &    Y &    Y\\
HD 86356                     & Field &      7.8 &     0.46 &     0.94 $\pm$     0.05 &     0.99 $\pm$     0.03 &     -4.7 &      7.9 &    -0.94\ &      &      &      &      &     \\
HD 88201                     & Field &      8.5 &     0.28 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.4 &      2.6 &    -0.88\ &      &      &      &      &     \\
HD 88742                     & Field &      9.3 &     0.37 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.02 &      1.0 &      1.1 &    -0.39\ &      &      &      &      &     \\
HD 90712                     & Field &      8.3 &     0.37 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.9 &      2.8 &    -0.33\ &      &      &      &      &     \\
HD 90905                     & Field &      8.2 &     0.33 &     1.00 $\pm$     0.05 &     1.10 $\pm$     0.02 &      4.5 &      2.4 &    -9.23\ &      &      &    Y &    Y &     \\
HD 91782                     & Field &      8.2 &     0.30 &     1.04 $\pm$     0.05 &     1.03 $\pm$     0.02 &     -1.2 &      4.8 &    -0.16\ &      &      &      &      &     \\
HD 91962                     & Field &      8.4 &     0.45 &     1.00 $\pm$     0.05 &     0.98 $\pm$     0.02 &     -0.1 &      1.4 &    -0.73\ &      &      &      &      &     \\
HD 92788                     & Field &      9.7 &     0.41 &     0.98 $\pm$     0.05 &     0.99 $\pm$     0.02 &      2.8 &      2.3 &    -0.50\ &      &      &      &      &     \\
HD 92855                     & Field &      8.2 &     0.39 &     1.01 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.8 &      1.9 &    -0.60\ &      &      &      &      &     \\
HD 95188                     & Field &      8.4 &     0.45 &     0.99 $\pm$     0.05 &     1.01 $\pm$     0.02 &      3.6 &      5.6 &    -0.37\ &      &      &      &      &     \\
HD 98553                     & Field &      9.2 &     0.35 &     1.01 $\pm$     0.05 &     0.98 $\pm$     0.02 &      1.3 &      2.8 &    -0.57\ &      &      &      &      &     \\
HD 100167                    & Field &      9.2 &     0.36 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.8 &      2.3 &    -0.18\ &      &      &      &      &     \\
HD 101472                    & Field &      8.4 &     0.32 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -0.2 &      3.1 &    -0.92\ &      &      &      &      &     \\
HD 101959                    & Field &      9.2 &     0.35 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &      2.2 &      1.9 &    -1.82\ &      &      &      &      &     \\
HD 102071                    & Field &      9.3 &     0.49 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.02 &      3.2 &      2.5 &    -0.24\ &      &      &      &      &     \\
HD 103432                    & Field &      9.3 &     0.41 &     0.97 $\pm$     0.05 &     0.99 $\pm$     0.02 &      4.5 &      5.3 &    -0.81\ &      &      &      &      &     \\
HD 104467                    & Field &      6.7 &     0.39 &     1.04 $\pm$     0.05 &     1.03 $\pm$     0.02 &     -1.3 &      3.3 &    -2.70\ &      &      &      &      &     \\
HD 104576                    & Field &      8.2 &     0.46 &     0.97 $\pm$     0.05 &     1.01 $\pm$     0.02 &      4.0 &      4.6 &    -1.77\ &      &      &      &      &     \\
HD 104860                    & Field &      7.6 &     0.32 &     1.03 $\pm$     0.05 &     1.09 $\pm$     0.02 &     92.2 &      7.7 &   -16.50\ &      &      &    Y &    Y &    Y\\
HD 105631                    & Field &      9.2 &     0.43 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.02 &      0.2 &      1.7 &    -0.12\ &      &      &      &      &     \\
HD 106156                    & Field &      9.3 &     0.45 &     1.01 $\pm$     0.05 &     0.99 $\pm$     0.02 &      5.4 &      3.4 &    -1.31\ &      &      &      &      &     \\
HD 106252                    & Field &      9.5 &     0.37 &     1.00 $\pm$     0.05 &     1.00 $\pm$     0.02 &      5.0 &      2.9 &    -1.54\ &      &      &      &      &     \\
HD 106772                    & Field &      8.8 &     0.33 &     1.00 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -1.6 &      2.4 &    -0.18\ &      &      &      &      &     \\
HD 107146                    & Field &      8.2 &     0.33 &     1.01 $\pm$     0.05 &     1.38 $\pm$     0.02 &    142.4 &     10.6 &   -66.32\ &      &      &    Y &    Y &    Y\\
HD 107441                    & LCC &      7.2 &     0.42 &     0.99 $\pm$     0.05 &     1.05 $\pm$     0.03 &      2.1 &      9.6 &    -2.00\ &      &      &      &      &     \\
HD 108799                    & Field &      8.3 &     0.41 &     1.03 $\pm$     0.05 &     0.99 $\pm$     0.02 &      0.5 &      1.1 &    -0.35\ &      &      &      &      &     \\
HD 108944                    & Field &      8.2 &     0.27 &     1.04 $\pm$     0.05 &     1.00 $\pm$     0.02 &      0.5 &      2.7 &    -1.37\ &      &      &      &      &     \\
HD 111170                    & LCC &      7.2 &     0.47 &     0.96 $\pm$     0.05 &     1.01 $\pm$     0.03 &     -4.5 &      8.3 &    -1.30\ &      &      &      &      &     \\
HD 112196                    & Field &      7.9 &     0.33 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.7 &      1.9 &    -0.91\ &      &      &      &      &     \\
HD 115043                    & Field &      8.7 &     0.34 &     0.99 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.1 &      1.3 &    -1.14\ &      &      &      &      &     \\
HD 116099                    & LCC &      7.2 &     0.39 &     1.04 $\pm$     0.05 &     1.15 $\pm$     0.03 &     10.5 &     10.2 &   -13.96\ &      &      &    Y &    Y &     \\
HD 117524                    & LCC &      7.2 &     0.47 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.03 &    -15.4 &     15.1 &    -0.64\ &      &      &      &      &     \\
HD 119269                    & LCC &      7.2 &     0.36 &     1.02 $\pm$     0.05 &     1.02 $\pm$     0.03 &     27.4 &     13.5 &    -6.89\ &      &      &    Y &      &     \\
HD 120812                    & UCL &      7.2 &     0.40 &     1.00 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -15.1 &     13.4 &    -0.66\ &      &      &      &      &     \\
HD 121320                    & Field &      9.3 &     0.35 &     0.98 $\pm$     0.05 &     0.97 $\pm$     0.02 &      0.8 &      3.8 &    -0.10\ &      &      &      &      &     \\
HD 121504                    & Field &      9.3 &     0.43 &     1.04 $\pm$     0.05 &     0.99 $\pm$     0.02 &      9.9 &      6.8 &    -2.30\ &      &      &      &      &     \\
HD 122652                    & Field &      9.3 &     0.28 &     1.03 $\pm$     0.05 &     1.10 $\pm$     0.02 &     24.0 &      3.2 &    -7.98\ &      &      &    Y &    Y &    Y\\
HD 126670                    & UCL &      7.2 &     0.46 &     1.00 $\pm$     0.05 &     1.05 $\pm$     0.03 &     -1.3 &      9.0 &    -2.05\ &      &      &      &      &     \\
HD 128242                    & UCL &      7.2 &     0.38 &     1.01 $\pm$     0.05 &     1.01 $\pm$     0.03 &     -9.4 &      8.7 &    -1.27\ &      &      &      &      &     \\
HD 129333                    & Field &      7.9 &     0.40 &     1.01 $\pm$     0.05 &     1.02 $\pm$     0.02 &      1.8 &      1.8 &    -0.31\ &      &      &      &      &     \\
HD 132173                    & Field &      8.2 &     0.36 &     1.04 $\pm$     0.05 &     1.04 $\pm$     0.02 &     -0.3 &      4.0 &    -3.00\ &      &      &    Y &      &     \\
HD 133295                    & Field &      8.5 &     0.34 &     1.04 $\pm$     0.05 &     1.01 $\pm$     0.02 &      3.3 &      3.4 &    -0.29\ &      &      &      &      &     \\
HD 133938                    & UCL &      7.2 &     0.43 &     0.94 $\pm$     0.05 &     0.97 $\pm$     0.03 &    -13.3 &     30.4 &    -0.79\ &      &      &      &      &     \\
HD 135363                    & Field &      7.8 &     0.64 &     1.06 $\pm$     0.05 &     1.04 $\pm$     0.02 &      0.1 &      2.4 &    -3.43\ &      &      &    Y &      &     \\
HD 136923                    & Field &      9.3 &     0.42 &     1.00 $\pm$     0.05 &     0.98 $\pm$     0.02 &      1.9 &      1.3 &    -1.96\ &      &      &      &      &     \\
HD 138004                    & Field &      9.3 &     0.36 &     1.01 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.5 &      2.2 &    -0.84\ &      &      &      &      &     \\
HD 139498                    & UCL &      7.2 &     0.45 &     0.94 $\pm$     0.05 &     1.01 $\pm$     0.03 &     -8.7 &     18.4 &    -1.46\ &      &      &      &      &     \\
HD 139813                    & Field &      8.3 &     0.42 & \nodata &     0.98 $\pm$     0.02 &      3.0 &      1.5 &     \nodata &      &      &      &      &     \\
HD 140374                    & UCL &      7.2 &     0.45 &     0.88 $\pm$     0.05 &     0.95 $\pm$     0.03 &    -19.0 &     18.1 &    -7.55\ &      &      &      &      &     \\
HD 141521                    & UCL &      7.2 &     0.47 &     0.98 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -14.7 &     17.3 &    -1.66\ &      &      &      &      &     \\
HD 141937                    & Field &      9.4 &     0.36 &     1.01 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -0.7 &      3.0 &    -1.08\ &      &      &      &      &     \\
HD 141943                    & Field &      7.2 &     0.40 &     1.03 $\pm$     0.05 &     1.26 $\pm$     0.02 &     15.9 &      6.5 &   -39.34\ &      &      &    Y &    Y &     \\
HD 142229                    & Field &      8.8 &     0.36 &     1.06 $\pm$     0.05 &     1.03 $\pm$     0.02 &      1.5 &      4.5 &    -0.09\ &      &      &      &      &     \\
HD 142361                    & USco &      6.7 &     0.46 &     1.01 $\pm$     0.05 &     1.05 $\pm$     0.02 &      9.2 &     14.7 &    -2.15\ &      &      &      &      &     \\
HD 143358                    & UCL &      7.2 &     0.39 &     1.01 $\pm$     0.05 &     1.08 $\pm$     0.03 &      4.0 &     28.9 &    -7.24\ &      &      &    Y &      &     \\
HD 145229                    & Field &      8.8 &     0.33 &     0.99 $\pm$     0.05 &     1.08 $\pm$     0.02 &     20.7 &      2.8 &   -15.17\ &      &      &    Y &    Y &    Y\\
HD 146516                    & USco &      6.7 &     0.41 &     0.99 $\pm$     0.05 &     1.02 $\pm$     0.03 &      6.7 &     18.8 &    -0.01\ &      &      &      &      &     \\
HD 150554                    & Field &      9.4 &  \nodata &     1.01 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -3.0 &      3.1 &    -0.27\ &      &      &      &      &     \\
HD 150706                    & Field &      8.8 &     0.33 &     1.02 $\pm$     0.05 &     1.03 $\pm$     0.02 &      8.7 &      1.8 &    -4.38\ &      &      &    Y &      &    Y\\
HD 151798                    & Field &      7.8 &     0.34 &     0.99 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -2.5 &      8.3 &    -0.34\ &      &      &      &      &     \\
HD 152555                    & Field &      8.1 &     0.34 &     0.95 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.2 &      4.2 &    -0.36\ &      &      &      &      &     \\
HD 153458                    & Field &      9.2 &     0.35 &     0.95 $\pm$     0.05 &     1.02 $\pm$     0.02 &     -2.7 &      5.8 &    -1.74\ &      &      &      &      &     \\
HD 154417                    & Field &      9.1 &  \nodata &     0.94 $\pm$     0.05 &     1.00 $\pm$     0.02 &      0.5 &      0.8 &    -2.22\ &      &      &      &      &     \\
HD 157664                    & Field &      9.6 &     0.25 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.02 &      1.9 &      4.9 &    -0.84\ &      &      &      &      &     \\
HD 159222                    & Field &      9.3 &     0.34 &     0.99 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.8 &      1.0 &    -1.77\ &      &      &      &      &     \\
HD 161897                    & Field &      9.3 &     0.37 &     1.04 $\pm$     0.05 &     0.98 $\pm$     0.02 &     -0.6 &      3.5 &    -1.15\ &      &      &      &      &     \\
HD 167389                    & Field &      9.3 &     0.31 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -1.3 &      2.8 &    -0.58\ &      &      &      &      &     \\
HD 170778                    & Field &      8.6 &     0.36 &     1.05 $\pm$     0.05 &     1.00 $\pm$     0.02 &      1.3 &      2.1 &    -0.06\ &      &      &      &      &     \\
HD 172649                    & Field &      8.2 &     0.25 &     1.02 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -0.5 &      3.0 &    -0.78\ &      &      &      &      &     \\
HD 174656                    & CrA &      6.5 &     0.48 &     1.01 $\pm$     0.05 &     1.04 $\pm$     0.03 &      1.5 &      4.2 &    -1.18\ &      &      &      &      &     \\
HD 179949                    & Field &      9.3 &     0.36 &     0.94 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -0.6 &      1.3 &    -0.12\ &      &      &      &      &     \\
HD 183216                    & Field &      9.1 &     0.31 &     0.97 $\pm$     0.05 &     1.09 $\pm$     0.02 &      5.8 &      2.6 &    -5.38\ &      &      &    Y &    Y &     \\
HD 187897                    & Field &      9.1 &     0.38 &     0.94 $\pm$     0.05 &     1.04 $\pm$     0.02 &     14.9 &      2.3 &    -0.74\ &      &      &      &      &    Y\\
HD 190228                    & Field &     10.0 &     0.47 &     1.03 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.0 &      4.5 &    -0.09\ &      &      &      &      &     \\
HD 193017                    & Field &      9.2 &     0.29 &     1.01 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.0 &      2.9 &    -0.61\ &      &      &      &      &     \\
HD 195034                    & Field &      9.3 &     0.32 &     1.05 $\pm$     0.05 &     0.98 $\pm$     0.02 &      0.4 &      1.8 &    -2.05\ &      &      &      &      &     \\
HD 199019                    & Field &      8.4 &     0.39 &     1.06 $\pm$     0.05 &     1.02 $\pm$     0.02 &      4.5 &      3.9 &    -2.00\ &      &      &      &      &     \\
HD 199143                    & Field &      7.2 &     0.40 &     1.08 $\pm$     0.05 &     1.04 $\pm$     0.02 &      2.4 &      2.8 &    -1.31\ &      &      &      &      &     \\
HD 199598                    & Field &      9.2 &     0.31 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.02 &      1.4 &      1.6 &    -0.50\ &      &      &      &      &     \\
HD 200746                    & Field &      8.6 &     0.40 &     1.07 $\pm$     0.05 &     1.01 $\pm$     0.02 &      5.1 &      3.6 &    -1.00\ &      &      &      &      &     \\
HD 201219                    & Field &      9.0 &     0.40 &     1.06 $\pm$     0.05 &     1.08 $\pm$     0.02 &     19.1 &      3.5 &    -6.46\ &      &      &    Y &    Y &    Y\\
HD 201989                    & Field &      9.0 &     0.41 &     1.04 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.0 &      2.4 &    -1.13\ &      &      &      &      &     \\
HD 202108                    & Field &      9.2 &     0.39 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.1 &      2.4 &    -1.54\ &      &      &      &      &     \\
HD 203030                    & Field &      8.3 &     0.41 &     1.06 $\pm$     0.05 &     1.01 $\pm$     0.02 &      3.9 &      4.4 &    -0.18\ &      &      &      &      &     \\
HD 204277                    & Field &      8.7 &     0.26 &     1.03 $\pm$     0.05 &     1.04 $\pm$     0.02 &      5.8 &      2.1 &    -7.13\ &      &      &    Y &      &     \\
HD 205905                    & Field &      9.1 &     0.37 &     1.01 $\pm$     0.05 &     0.98 $\pm$     0.02 &      2.9 &      1.5 &    -0.21\ &      &      &      &      &     \\
HD 206374                    & Field &      9.2 &     0.37 &     0.96 $\pm$     0.05 &     1.00 $\pm$     0.02 &      4.8 &      1.8 &    -2.40\ &      &      &      &      &     \\
HD 209393                    & Field &      8.6 &     0.39 &     0.94 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -1.0 &      3.8 &    -0.41\ &      &      &      &      &     \\
HD 209779                    & Field &      8.6 &     0.44 &     1.05 $\pm$     0.05 &     1.00 $\pm$     0.02 &      2.8 &      3.2 &    -0.45\ &      &      &      &      &     \\
HD 212291                    & Field &      9.3 &     0.37 &     0.99 $\pm$     0.05 &     0.98 $\pm$     0.02 &      3.2 &      3.0 &    -0.61\ &      &      &      &      &     \\
HD 216275                    & Field &      9.3 &     0.31 &     0.99 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.9 &      2.8 &    -1.41\ &      &      &      &      &     \\
HD 217343                    & Field &      7.6 &     0.35 &     1.06 $\pm$     0.05 &     1.03 $\pm$     0.02 &     -0.2 &      2.7 &    -0.88\ &      &      &      &      &     \\
HD 219498                    & Field &      8.6 &     0.38 &     1.01 $\pm$     0.05 &     1.27 $\pm$     0.03 &     25.4 &      4.5 &   -34.85\ &      &      &    Y &    Y &    Y\\
HD 224873                    & Field &      8.5 &     0.45 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.02 &     -3.9 &      4.9 &    -0.51\ &      &      &      &      &     \\
HD 245567                    & Field &      6.6 &     0.41 &     0.88 $\pm$     0.05 &     0.96 $\pm$     0.03 &    -32.4 &     21.1 &    -3.35\ &      &      &      &      &     \\
HD 279788                    & Field &      6.6 &     0.41 &     0.94 $\pm$     0.05 &     1.09 $\pm$     0.03 &      7.4 &     32.8 &    -1.92\ &      &      &      &      &     \\
HD 281691                    & Field &      7.1 &     0.53 &     0.99 $\pm$     0.05 &     1.12 $\pm$     0.03 &     -4.7 &     15.5 &    -3.30\ &      &      &    Y &    Y &     \\
HD 282346                    & Field &      8.0 &     0.59 &     0.99 $\pm$     0.05 &     0.99 $\pm$     0.03 &    -22.6 &     11.6 &    -1.02\ &      &      &      &      &     \\
HD 284135                    & Field &      6.8 &     0.35 &     0.97 $\pm$     0.05 &     1.01 $\pm$     0.03 &     11.4 &      8.5 &    -5.91\ &      &      &    Y &      &     \\
HD 284266                    & Field &      7.2 &     0.54 &     0.98 $\pm$     0.05 &     1.04 $\pm$     0.03 &     -9.1 &     39.6 &    -1.06\ &      &      &      &      &     \\
HD 285281                    & Field &      7.0 &     0.54 &     0.95 $\pm$     0.05 &     1.02 $\pm$     0.03 &     -2.2 &      5.5 &    -0.99\ &      &      &      &      &     \\
HD 285372                    & Field &      6.8 &     0.63 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.03 &    -16.1 &     34.0 &    -3.00\ &      &      &    Y &      &     \\
HD 285751                    & Field &      6.8 &     0.55 &     0.96 $\pm$     0.05 &     1.05 $\pm$     0.03 &     -8.1 &     41.4 &    -3.00\ &      &      &      &      &     \\
HD 285840                    & Field &      7.8 &     0.54 &     0.97 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -10.3 &     25.0 &    -1.52\ &      &      &      &      &     \\
HD 286179                    & Field &      7.2 &     0.38 &     0.88 $\pm$     0.05 &     0.97 $\pm$     0.03 &    -12.7 &     25.8 &    -0.21\ &      &      &      &      &     \\
HD 286264                    & Field &      7.3 &     0.59 &     0.94 $\pm$     0.05 &     1.03 $\pm$     0.03 &     -8.4 &      9.9 &    -1.74\ &      &      &      &      &     \\
HE 350                       & $\alpha$\,Per &      7.9 &     0.36 &     0.97 $\pm$     0.05 &     1.05 $\pm$     0.03 &     36.3 &     59.5 &    -0.47\ &      &      &      &      &     \\
HE 373                       & $\alpha$\,Per &      7.9 &     0.43 &     0.93 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -20.3 &     30.6 &    -9.67\ &      &      &      &      &     \\
HE 389                       & $\alpha$\,Per &      7.9 &     0.33 &     0.95 $\pm$     0.05 &     0.97 $\pm$     0.03 &     -1.0 &     77.7 &    -0.97\ &      &      &      &      &     \\
HE 622                       & $\alpha$\,Per &      7.9 &     0.46 &     0.88 $\pm$     0.05 &     0.99 $\pm$     0.03 &     14.2 &     82.0 &    -2.22\ &      &      &      &      &     \\
HE 696                       & $\alpha$\,Per &      7.9 &     0.43 &     0.85 $\pm$     0.05 &     0.98 $\pm$     0.03 &   -175.5 &     96.0 &    -4.98\ &      &      &      &      &     \\
HE 699                       & $\alpha$\,Per &      7.9 &     0.43 & \nodata &     0.99 $\pm$     0.03 &     26.2 &     37.8 &    \nodata &      &      &      &      &     \\
HE 750                       & $\alpha$\,Per &      7.9 &     0.24 &     0.92 $\pm$     0.05 &     1.18 $\pm$     0.03 &    -78.0 &     57.4 &    -4.07\ &      &      &    Y &    Y &     \\
HE 767                       & $\alpha$\,Per &      7.9 &     0.27 &     0.91 $\pm$     0.05 &     0.99 $\pm$     0.03 &     -0.2 &     37.0 &    -1.66\ &      &      &      &      &     \\
HE 848                       & $\alpha$\,Per &      7.9 &     0.24 &     0.97 $\pm$     0.05 &     1.49 $\pm$     0.03 &    -24.2 &     35.9 &   -18.77\ &      &      &    Y &    Y &     \\
HE 935                       & $\alpha$\,Per &      7.9 &     0.35 &     0.97 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -24.6 &     25.4 &    -0.19\ &      &      &      &      &     \\
HE 1101                      & $\alpha$\,Per &      7.9 &     0.42 &     0.88 $\pm$     0.05 &     0.98 $\pm$     0.03 &    -59.4 &     63.4 &    -3.21\ &      &      &      &      &     \\
HE 1234                      & $\alpha$\,Per &      7.9 &     0.38 &     0.81 $\pm$     0.05 &     0.97 $\pm$     0.03 &    -45.0 &     80.0 &    -5.18\ &      &      &      &      &     \\
HII 120                      & Pleiades &      8.1 &     0.40 &     1.02 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -59.8 &     86.2 &    -8.37\ &      &      &      &      &     \\
HII 152                      & Pleiades &      8.1 &     0.41 &     1.09 $\pm$     0.05 &     1.34 $\pm$     0.03 &     64.6 &     73.8 &    -8.90\ &      &      &    Y &    Y &     \\
HII 173                      & Pleiades &      8.1 &     0.48 &     0.94 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -20.1 &     44.4 &    -0.45\ &      &      &      &      &     \\
HII 174                      & Pleiades &      8.1 &     0.56 &     0.92 $\pm$     0.05 &     1.01 $\pm$     0.03 &     31.0 &     73.7 &   -14.54\ &      &      &      &      &     \\
HII 250                      & Pleiades &      8.1 &     0.42 &     1.01 $\pm$     0.05 &     1.13 $\pm$     0.03 &     21.5 &     60.9 &    -3.04\ &      &      &    Y &    Y &     \\
HII 314                      & Pleiades &      8.1 &     0.42 &     1.03 $\pm$     0.05 &     1.03 $\pm$     0.03 &     13.9 &     62.1 &    -2.30\ &      &      &      &      &     \\
HII 514                      & Pleiades &      8.1 &     0.37 &     1.04 $\pm$     0.05 &     1.23 $\pm$     0.03 &     48.8 &     46.1 &   -11.53\ &      &      &    Y &    Y &     \\
HII 1015                     & Pleiades &      8.1 &     0.35 & \nodata &     1.00 $\pm$     0.03 &   -115.3 &     53.8 &   \nodata &      &      &      &      &     \\
HII 1101                     & Pleiades &      8.1 &     0.34 &     1.12 $\pm$     0.05 &     1.52 $\pm$     0.03 &     68.3 &     53.7 &   -30.26\ &      &      &    Y &    Y &     \\
HII 1182                     & Pleiades &      8.1 &     0.36 &     1.04 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -18.4 &     24.3 &    -0.80\ &      &      &      &      &     \\
HII 1200                     & Pleiades &      8.1 &     0.30 &     0.99 $\pm$     0.05 &     1.14 $\pm$     0.03 &    -69.5 &     48.9 &    -7.26\ &      &      &    Y &    Y &     \\
HII 1776                     & Pleiades &      8.1 &     0.41 &     0.90 $\pm$     0.05 &     1.02 $\pm$     0.03 &    -33.4 &     61.3 &   -15.65\ &      &      &      &      &     \\
HII 2147                     & Pleiades &      8.1 &     0.54 &     1.00 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -14.4 &     18.2 &    -1.19\ &      &      &      &      &     \\
HII 2278                     & Pleiades &      8.1 &     0.46 &     0.87 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -56.6 &     38.0 &    -3.41\ &      &      &      &      &     \\
HII 2506                     & Pleiades &      8.1 &     0.33 &     0.96 $\pm$     0.05 &     1.02 $\pm$     0.03 &     23.3 &     19.1 &    -0.66\ &      &      &      &      &     \\
HII 2644                     & Pleiades &      8.1 &     0.42 &     0.93 $\pm$     0.05 &     0.99 $\pm$     0.03 &     24.9 &     43.0 &    -0.97\ &      &      &      &      &     \\
HII 2786                     & Pleiades &      8.1 &     0.31 &     0.96 $\pm$     0.05 &     0.98 $\pm$     0.03 &      8.4 &     41.2 &    -0.98\ &      &      &      &      &     \\
HII 2881                     & Pleiades &      8.1 &     0.60 & \nodata &     0.95 $\pm$     0.03 &     40.8 &     29.8 &   \nodata &      &      &      &      &     \\
HII 3097                     & Pleiades &      8.1 &     0.38 &     0.97 $\pm$     0.05 &     1.02 $\pm$     0.03 &    -29.7 &     26.0 &    -0.63\ &      &      &      &      &     \\
HII 3179                     & Pleiades &      8.1 &     0.33 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -12.9 &     13.7 &    -0.49\ &      &      &      &      &     \\
HIP 6276                     & Field &      8.5 &     0.48 &     1.04 $\pm$     0.05 &     1.10 $\pm$     0.02 &      7.2 &      5.7 &   -11.45\ &      &      &    Y &    Y &     \\
HIP 42491                    & Field &      9.2 &     0.45 & \nodata &     0.99 $\pm$     0.02 &     -4.2 &      6.2 &   \nodata &      &      &      &      &     \\
HIP 59154                    & Field &      8.6 &     0.58 &     1.03 $\pm$     0.05 &     1.03 $\pm$     0.02 &      0.7 &      4.4 &    -1.10\ &      &      &      &      &     \\
HIP 76477                    & UCL &      7.2 &     0.60 &     0.93 $\pm$     0.05 &     1.01 $\pm$     0.03 &     -1.9 &     19.2 &    -0.35\ &      &      &      &      &     \\
MML 1                        & LCC &      7.2 &     0.59 &     0.99 $\pm$     0.05 &     1.07 $\pm$     0.03 &      4.9 &      9.0 &    -1.43\ &      &      &      &      &     \\
MML 8                        & LCC &      7.2 &     0.45 &     1.03 $\pm$     0.05 &     1.68 $\pm$     0.03 &     35.7 &     26.0 &   -38.39\ &      &      &    Y &    Y &     \\
MML 9                        & LCC &      7.2 &     0.48 &     1.04 $\pm$     0.05 &     1.05 $\pm$     0.03 &    -12.8 &     13.8 &   -10.02\ &      &      &    Y &      &     \\
MML 17                       & LCC &      7.2 &     0.35 &     0.99 $\pm$     0.05 &     1.60 $\pm$     0.03 &     26.9 &     11.5 &   -43.54\ &      &      &    Y &    Y &     \\
MML 18                       & LCC &      7.2 &     0.54 &     0.94 $\pm$     0.05 &     0.97 $\pm$     0.03 &    -16.9 &     26.2 &    -3.09\ &      &      &      &      &     \\
MML 26                       & LCC &      7.2 &     0.51 &     0.95 $\pm$     0.05 &     0.98 $\pm$     0.03 &     -4.0 &     20.0 &    -0.09\ &      &      &      &      &     \\
MML 28                       & LCC &      7.2 &     0.65 &     1.00 $\pm$     0.05 &     1.39 $\pm$     0.03 &     37.4 &     37.4 &   -43.71\ &      &      &    Y &    Y &     \\
MML 32                       & LCC &      7.2 &     0.36 &     0.94 $\pm$     0.05 &     1.01 $\pm$     0.03 &     16.2 &     30.8 &    -0.22\ &      &      &      &      &     \\
MML 36                       & UCL &      7.2 &     0.51 &     1.03 $\pm$     0.05 &     1.49 $\pm$     0.03 &      6.1 &      6.5 &   -50.52\ &      &      &    Y &    Y &     \\
MML 38                       & UCL &      7.2 &     0.52 &     1.02 $\pm$     0.05 &     1.04 $\pm$     0.03 &     -3.1 &     18.6 &    -3.00\ &      &      &    Y &      &     \\
MML 40                       & UCL &      7.2 &     0.50 &     1.03 $\pm$     0.05 &     1.00 $\pm$     0.03 &     -8.7 &     12.2 &    -0.75\ &      &      &      &      &     \\
MML 43                       & UCL &      7.2 &     0.46 &     1.02 $\pm$     0.05 &     1.12 $\pm$     0.03 &    -22.1 &     23.4 &    -2.70\ &      &      &    Y &    Y &     \\
MML 51                       & UCL &      7.2 &     0.64 &     1.00 $\pm$     0.05 &     1.00 $\pm$     0.03 &      4.5 &      8.4 &    -0.17\ &      &      &      &      &     \\
MML 57                       & UCL &      7.2 &     0.37 &     1.03 $\pm$     0.05 &     1.09 $\pm$     0.03 &     22.4 &     37.0 &    -9.90\ &      &      &    Y &      &     \\
PDS 66                       & LCC &      7.2 &     0.78 &     8.41 $\pm$     0.10 &    32.70 $\pm$     0.02 &    265.2 &     19.5 &  -106.27\ &    Y &    Y &    Y &    Y &    Y\\
$[$PZ99$]$ J155847.8-175800  & USco &      6.7 &     0.65 &     0.96 $\pm$     0.05 &     1.45 $\pm$     0.03 &    -47.9 &     32.6 &   -30.41\ &      &      &    Y &    Y &     \\
$[$PZ99$]$ J160814.7-190833  & USco &      6.7 &     0.56 &     0.93 $\pm$     0.05 &     0.98 $\pm$     0.03 &     15.6 &     32.2 &    -0.22\ &      &      &      &      &     \\
$[$PZ99$]$ J161318.6-221248  & USco &      6.7 &     0.54 &     0.90 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -20.8 &     12.2 &    -1.30\ &      &      &      &      &     \\
$[$PZ99$]$ J161329.3-231106  & USco &      6.7 &     0.54 &     0.97 $\pm$     0.05 &     1.02 $\pm$     0.03 &     29.2 &     25.6 &    -0.86\ &      &      &      &      &     \\
$[$PZ99$]$ J161402.1-230101  & USco &      6.7 &     0.39 &     0.96 $\pm$     0.05 &     1.07 $\pm$     0.03 &    -52.7 &     35.1 &    -3.00\ &      &      &    Y &      &     \\
$[$PZ99$]$ J161411.0-230536  & USco &      6.7 &     0.57 &     3.73 $\pm$     0.05 &     7.39 $\pm$     0.02 &     20.1 &      3.0 &  -126.65\ &    Y &    Y &    Y &    Y &    Y\\
$[$PZ99$]$ J161459.2-275023  & USco &      6.7 &     0.49 &     1.04 $\pm$     0.05 &     1.58 $\pm$     0.03 &     86.3 &     81.3 &   -41.39\ &      &      &    Y &    Y &     \\
$[$PZ99$]$ J161618.0-233947  & USco &      6.7 &     0.50 &     1.03 $\pm$     0.05 &     1.11 $\pm$     0.03 &    -28.6 &     27.2 &    -7.04\ &      &      &    Y &    Y &     \\
QT And                       & Field &      7.8 &     0.66 &     0.99 $\pm$     0.05 &     1.02 $\pm$     0.03 &     -8.6 &      6.0 &    -1.72\ &      &      &      &      &     \\
R3                           & IC 2602 &      7.7 &     0.51 &     1.04 $\pm$     0.05 &     0.96 $\pm$     0.03 &    -62.4 &     53.6 &    -1.46\ &      &      &      &      &     \\
R45                          & IC 2602 &      7.7 &     0.34 & \nodata &     1.11 $\pm$     0.03 &     12.6 &    117.4 &   \nodata &      &      &      &      &     \\
R83                          & IC 2602 &      7.7 &     0.38 &     0.98 $\pm$     0.05 &     0.97 $\pm$     0.03 &   -125.6 &     65.8 &    -0.51\ &      &      &      &      &     \\
RE J0137+18A                 & Field &      6.8 &     0.76 &     1.05 $\pm$     0.05 &     0.95 $\pm$     0.02 &      1.4 &      2.3 &    -0.08\ &      &      &      &      &     \\
RE J0723+20                  & Field &      8.1 &     0.76 &     1.05 $\pm$     0.05 &     1.00 $\pm$     0.02 &      0.6 &      3.0 &    -0.92\ &      &      &      &      &     \\
RX J0258.4+2947              & Field &      8.0 &     0.51 &     0.89 $\pm$     0.05 &     0.98 $\pm$     0.03 &    -25.3 &     19.2 &    -1.74\ &      &      &      &      &     \\
RX J0329.1+0118              & Field &      7.8 &     0.32 &     0.93 $\pm$     0.05 &     0.98 $\pm$     0.03 &     11.2 &     25.9 &    -1.41\ &      &      &      &      &     \\
RX J0331.1+0713              & Field &      6.4 &     0.65 &     0.89 $\pm$     0.05 &     0.97 $\pm$     0.03 &     -8.8 &      9.8 &    -3.26\ &      &      &      &      &     \\
RX J0354.4+0535              & Field &      8.2 &     0.34 &     0.98 $\pm$     0.05 &     1.09 $\pm$     0.03 &    -24.0 &     16.7 &    -2.40\ &      &      &      &      &     \\
RX J0357.3+1258              & Field &      7.8 &     0.44 &     1.01 $\pm$     0.05 &     1.04 $\pm$     0.03 &    -14.7 &     25.6 &    -1.68\ &      &      &      &      &     \\
RX J0434.3+0226              & Field &      7.8 &     0.70 &     0.95 $\pm$     0.05 &     0.94 $\pm$     0.03 &    -38.0 &     26.3 &    -1.17\ &      &      &      &      &     \\
RX J0442.5+0906              & Field &      7.8 &     0.45 &     0.95 $\pm$     0.05 &     0.97 $\pm$     0.03 &      6.4 &     23.1 &    -0.37\ &      &      &      &      &     \\
RX J0849.2-7735              & Field &      8.2 &     0.60 &     1.03 $\pm$     0.05 &     1.03 $\pm$     0.02 &      0.7 &      1.9 &    -1.04\ &      &      &      &      &     \\
RX J0850.1-7554              & Field &      7.8 &     0.50 &     1.02 $\pm$     0.05 &     1.03 $\pm$     0.03 &     11.6 &     12.4 &    -0.29\ &      &      &      &      &     \\
RX J0853.1-8244              & Field &      8.6 &     0.59 &     0.97 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -24.7 &     15.3 &    -0.23\ &      &      &      &      &     \\
RX J0917.2-7744              & Field &      7.8 &     0.44 &     1.01 $\pm$     0.05 &     0.96 $\pm$     0.03 &     12.0 &     12.5 &    -0.16\ &      &      &      &      &     \\
RX J1111.7-7620              & Field &      6.7 &     1.13 &     3.72 $\pm$     0.05 &     9.49 $\pm$     0.02 &     84.2 &      6.9 &  -103.16\ &    Y &    Y &    Y &    Y &    Y\\
RX J1140.3-8321              & Field &      7.8 &     0.56 &     0.87 $\pm$     0.05 &     0.95 $\pm$     0.03 &     -5.9 &     14.8 &    -4.72\ &      &      &      &      &     \\
RX J1203.7-8129              & Field &      8.2 &     0.55 &     1.02 $\pm$     0.05 &     1.01 $\pm$     0.03 &     12.2 &     22.5 &    -0.17\ &      &      &      &      &     \\
RX J1209.8-7344              & Field &      8.4 &     0.56 &     0.91 $\pm$     0.05 &     0.99 $\pm$     0.03 &     -8.7 &      9.9 &    -0.11\ &      &      &      &      &     \\
RX J1220.6-7539              & Field &      7.8 &     0.55 &     0.98 $\pm$     0.05 &     0.99 $\pm$     0.03 &    -20.9 &      7.4 &    -1.39\ &      &      &      &      &     \\
RX J1225.3-7857              & Field &      8.2 &     0.49 &     0.97 $\pm$     0.05 &     0.98 $\pm$     0.03 &     -2.8 &     11.7 &    -0.48\ &      &      &      &      &     \\
RX J1450.4-3507              & UCL &      7.2 &     0.55 &     1.02 $\pm$     0.05 &     0.98 $\pm$     0.03 &     -7.0 &      7.6 &    -0.63\ &      &      &      &      &     \\
RX J1457.3-3613              & UCL &      7.2 &     0.42 &     0.96 $\pm$     0.05 &     1.04 $\pm$     0.03 &     -2.8 &     12.3 &    -1.01\ &      &      &      &      &     \\
RX J1458.6-3541              & UCL &      7.2 &     0.66 &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.03 &     11.9 &      6.7 &    -0.45\ &      &      &      &      &     \\
RX J1500.8-4331              & UCL &      7.2 &     0.53 &     0.92 $\pm$     0.05 &     0.99 $\pm$     0.03 &    -35.2 &     28.9 &    -0.63\ &      &      &      &      &     \\
RX J1507.2-3505              & UCL &      7.2 &     0.51 &     0.97 $\pm$     0.05 &     1.06 $\pm$     0.03 &     -0.2 &     15.1 &    -0.56\ &      &      &      &      &     \\
RX J1518.4-3738              & UCL &      7.2 &     0.51 &     0.94 $\pm$     0.05 &     1.02 $\pm$     0.03 &     -4.8 &     15.9 &    -0.77\ &      &      &      &      &     \\
RX J1531.3-3329              & Field &      8.0 &     0.56 &     0.91 $\pm$     0.05 &     0.95 $\pm$     0.03 &     44.9 &     47.5 &    -2.52\ &      &      &      &      &     \\
RX J1541.1-2656              & USco &      6.7 &     0.47 &     0.96 $\pm$     0.05 &     1.00 $\pm$     0.03 &   -153.7 &     56.1 &    -1.77\ &      &      &      &      &     \\
RX J1544.0-3311              & UCL &      7.2 &     0.58 & \nodata &     1.04 $\pm$     0.03 &    -54.1 &     29.3 &   \nodata &      &      &      &      &     \\
RX J1545.9-4222              & UCL &      7.2 &     0.64 &     0.92 $\pm$     0.05 &     1.01 $\pm$     0.03 &    -44.0 &     20.1 &    -0.40\ &      &      &      &      &     \\
RX J1600.6-2159              & USco &      6.7 &     0.52 &     0.94 $\pm$     0.05 &     1.15 $\pm$     0.03 &     24.5 &     38.9 &   -10.02\ &      &      &    Y &    Y &     \\
RX J1839.0-3726              & CrA &      7.2 &     0.49 &     0.94 $\pm$     0.05 &     1.08 $\pm$     0.03 &    -23.0 &     21.7 &    -0.99\ &      &      &      &      &     \\
RX J1841.8-3525              & CrA &      7.2 &     0.50 &     0.98 $\pm$     0.05 &     1.03 $\pm$     0.03 &     -3.0 &      9.7 &    -1.21\ &      &      &      &      &     \\
RX J1842.9-3532              & CrA &      6.6 &     1.16 &     3.95 $\pm$     0.05 &    17.94 $\pm$     0.02 &    429.3 &     32.0 &   -71.22\ &    Y &    Y &    Y &    Y &    Y\\
RX J1844.3-3541              & CrA &      6.2 &     0.67 &     1.01 $\pm$     0.05 &     0.97 $\pm$     0.03 &    -42.8 &     15.9 &    -2.30\ &      &      &      &      &     \\
RX J1852.3-3700              & CrA &      6.8 &     0.61 &    11.09 $\pm$     0.34 &   124.31 $\pm$     0.03 &   3281.9 &    259.6 &  -116.17\ &    Y &    Y &    Y &    Y &    Y\\
RX J1917.4-3756              & CrA &      6.8 &     0.67 &     0.95 $\pm$     0.05 &     1.02 $\pm$     0.03 &      2.2 &      7.2 &    -1.10\ &      &      &      &      &     \\
RX J2313.0+2345              & Field &      7.0 &     0.33 &     1.02 $\pm$     0.05 &     0.96 $\pm$     0.03 &    -10.7 &     14.1 &    -1.28\ &      &      &      &      &     \\
SAO 150676                   & Field &      7.8 &     0.37 &     1.01 $\pm$     0.05 &     1.06 $\pm$     0.03 &      2.4 &      4.8 &    -9.57\ &      &      &    Y &      &     \\
SAO 178272                   & Field &      8.0 &     0.64 &     1.00 $\pm$     0.05 &     1.02 $\pm$     0.03 &      1.6 &      3.7 &    -3.67\ &      &      &    Y &      &     \\
ScoPMS 21                    & USco &      6.7 &     0.64 &     0.93 $\pm$     0.05 &     1.04 $\pm$     0.03 &    -21.9 &     70.2 &    -2.52\ &      &      &      &      &     \\
ScoPMS 27                    & USco &      6.7 &     0.66 &     0.94 $\pm$     0.05 &     1.01 $\pm$     0.03 &     12.8 &     20.0 &    -0.55\ &      &      &      &      &     \\
ScoPMS 52                    & USco &      6.7 &     0.57 & \nodata &     0.99 $\pm$     0.03 &     34.9 &     24.1 &   \nodata &      &      &      &      &     \\
ScoPMS 214                   & USco &      6.7 &     0.64 &     1.07 $\pm$     0.05 &     1.17 $\pm$     0.03 &     20.6 &     21.1 &   -16.41\ &      &      &    Y &    Y &     \\
V343 Nor                     & Field &      7.1 &     0.53 &     1.00 $\pm$     0.05 &     1.06 $\pm$     0.02 &     -0.3 &     10.6 &    -0.16\ &      &      &      &      &     \\
V383 Lac                     & Field &      7.8 &     0.53 &     0.99 $\pm$     0.05 &     1.06 $\pm$     0.02 &      3.8 &      4.2 &    -0.32\ &      &      &      &      &     \\
vB 1                         & Hyades &      8.8 &     0.30 &     1.01 $\pm$     0.05 &     0.98 $\pm$     0.02 &      4.4 &      3.8 &    -0.71\ &      &      &      &      &     \\
vB 39                        & Hyades &      8.8 &     0.37 &     1.02 $\pm$     0.05 &     1.02 $\pm$     0.02 &     -1.4 &      4.0 &    -0.53\ &      &      &      &      &     \\
vB 49                        & Hyades &      8.8 &     0.28 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -3.9 &      5.1 &    -0.09\ &      &      &      &      &     \\
vB 52                        & Hyades &      8.8 &     0.36 &     1.02 $\pm$     0.05 &     1.01 $\pm$     0.02 &      0.3 &      4.4 &    -0.08\ &      &      &      &      &     \\
vB 63                        & Hyades &      8.8 &     0.41 &     1.01 $\pm$     0.05 &     1.01 $\pm$     0.02 &      1.4 &      5.0 &    -0.52\ &      &      &      &      &     \\
vB 64                        & Hyades &      8.8 &     0.35 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -2.4 &      6.4 &    -0.53\ &      &      &      &      &     \\
vB 66                        & Hyades &      8.8 &     0.27 &     1.04 $\pm$     0.05 &     1.01 $\pm$     0.02 &      3.9 &      4.3 &    -0.42\ &      &      &      &      &     \\
vB 73                        & Hyades &      8.8 &     0.29 &     1.01 $\pm$     0.05 &     1.02 $\pm$     0.02 &     -3.9 &      4.9 &    -0.91\ &      &      &      &      &     \\
vB 79                        & Hyades &      8.8 &     0.47 &     0.73 $\pm$     0.91 &     0.99 $\pm$     0.03 &     -6.4 &      6.6 &    -0.32\ &      &      &      &      &     \\
vB 88                        & Hyades &      8.8 &     0.28 &     1.02 $\pm$     0.05 &     1.02 $\pm$     0.02 &     -5.6 &      6.2 &    -0.66\ &      &      &      &      &     \\
vB 91                        & Hyades &      8.8 &     0.52 &     1.00 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -5.9 &      8.0 &    -0.07\ &      &      &      &      &     \\
vB 92                        & Hyades &      8.8 &     0.38 &     0.98 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -1.9 &     10.4 &    -0.07\ &      &      &      &      &     \\
vB 93                        & Hyades &      8.8 &     0.49 &     1.00 $\pm$     0.05 &     0.99 $\pm$     0.03 &      8.2 &      9.1 &    -0.94\ &      &      &      &      &     \\
vB 96                        & Hyades &      8.8 &     0.52 &     0.99 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -6.7 &      6.1 &    -0.04\ &      &      &      &      &     \\
vB 97                        & Hyades &      8.8 &     0.30 &     1.01 $\pm$     0.05 &     1.01 $\pm$     0.02 &     -2.6 &      5.8 &    -0.96\ &      &      &      &      &     \\
vB 99                        & Hyades &      8.8 &     0.49 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.03 &     -5.3 &     13.7 &    -0.79\ &      &      &      &      &     \\
vB 106                       & Hyades &      8.8 &     0.37 &     1.02 $\pm$     0.05 &     1.01 $\pm$     0.02 &      4.9 &      5.5 &    -1.15\ &      &      &      &      &     \\
vB 142                       & Hyades &      8.8 &  \nodata &     1.02 $\pm$     0.05 &     0.99 $\pm$     0.02 &      1.4 &      7.6 &    -1.48\ &      &      &      &      &     \\
vB 143                       & Hyades &      8.8 &     0.26 &     0.99 $\pm$     0.05 &     1.00 $\pm$     0.02 &     -2.8 &      6.6 &    -0.86\ &      &      &      &      &     \\
vB 176                       & Hyades &      8.8 &     0.55 &     1.03 $\pm$     0.05 &     0.99 $\pm$     0.02 &     -0.4 &      4.6 &    -3.17\ &      &      &      &      &     \\
vB 180                       & Hyades &      8.8 &     0.48 &     1.06 $\pm$     0.05 &     1.00 $\pm$     0.03 &      2.1 &      6.3 &    -0.38\ &      &      &      &      &     \\
vB 183                       & Hyades &      8.8 &     0.51 &     0.98 $\pm$     0.05 &     1.00 $\pm$     0.03 &    -15.3 &     16.3 &    -3.04\ &      &      &      &      &     \\
W79                          & IC 2602 &      7.7 &     0.46 &     1.04 $\pm$     0.05 &     1.22 $\pm$     0.03 &      1.4 &    114.5 &    -1.24\ &      &      &      &      &     \\
\enddata
\tablenotetext{1}{$\alpha$\,Per: Alpha Perseus; CrA: Corona Australis; LCC: Lower Centaurus Crux; UCL: Upper Centaurus Crux; USco: Upper Scorpius}
\tablenotetext{2}{Dereddened $J-K_s$ color}
\tablenotetext{3}{Ratio of the observed flux density ratio to the photospheric value.}
\tablenotetext{4}{Probability statistic computed from $F$-test for fitting model photospheres and modified blackbodies to IRS spectra.}
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{1}

\begin{deluxetable}{ccccc}
\tablewidth{0pt}
\tablecaption{24\micron\ Excess Fraction vs. Age\tablenotemark{1}\label{tbl:excess}}
\tablehead{
  \colhead{Age Range}       &
  \colhead{Mean Age}        &
  \multicolumn{2}{c}{Number of Stars} &
  \colhead{Excess Fraction} \\
  \cline{3-4}
  \colhead{(Myr)}  &
  \colhead{(Myr)}  &
  \colhead{Excess} &
  \colhead{Total}
}
\startdata
    $<$ 10 &          5 &          6 &         30 &       0.20$^{+0.10}_{-0.08}$\\\\
     10-30 &         16 &          9 &         48 &       0.19$^{+0.07}_{-0.06}$\\\\
    30-100 &         59 &          5 &         59 &      0.085$^{+0.05}_{-0.04}$\\\\
   100-300 &        150 &         10 &         60 &       0.17$^{+0.06}_{-0.05}$\\\\
  300-1000 &        560 &          2 &         55 &      0.036$^{+0.046}_{-0.024}$\\\\
$\ge$ 1000 &       1800 &          1 &         57 &      0.018$^{+0.039}_{-0.015}$\\\\
\enddata
\tablenotetext{1}{Values computed for a 10.2\% excess above the photosphere and exclude 5 sources with optically thick disks.}
\end{deluxetable}
